A Speech Test Set of Practice Business Presentations with Additional Relevant Texts

We present a test corpus of audio recordings and transcriptions of presentations of students' enterprises together with their slides and web-pages. The corpus is intended for evaluation of automatic speech recognition (ASR) systems, especially in conditions where the prior availability of in-domain vocabulary and named entities is benefitable. The corpus consists of 39 presentations in English, each up to 90 seconds long. The speakers are high school students from European countries with English as their second language. We benchmark three baseline ASR systems on the corpus and show their imperfection.

==> boxplot_fnl_blacknwhite2.tex <==
% Created by tikzDevice version 0.12 on 2019-07-15 19:41:10
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=0.9pt,scale=0.77]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,325.21);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,325.21);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (216.81,325.21);
\end{scope}
\begin{scope}
\path[clip] ( 36.62, 32.14) rectangle (211.31,302.47);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 36.62, 32.14) rectangle (211.31,302.47);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.62, 73.32) --
	(211.31, 73.32);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.62,136.81) --
	(211.31,136.81);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.62,200.31) --
	(211.31,200.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.62,263.80) --
	(211.31,263.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.62, 41.57) --
	(211.31, 41.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.62,105.06) --
	(211.31,105.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.62,168.56) --
	(211.31,168.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.62,232.06) --
	(211.31,232.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.62,295.55) --
	(211.31,295.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.38, 32.14) --
	( 69.38,302.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.97, 32.14) --
	(123.97,302.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.56, 32.14) --
	(178.56,302.47);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.38,274.46) -- ( 69.38,290.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.38,162.45) -- ( 69.38, 44.42);
\definecolor{fillColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 48.91,274.46) --
	( 48.91,162.45) --
	( 89.85,162.45) --
	( 89.85,274.46) --
	( 48.91,274.46) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 48.91,251.69) -- ( 89.85,251.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.97,260.80) -- (123.97,267.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.97,249.65) -- (123.97,244.63);
\definecolor{fillColor}{RGB}{180,180,180}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (103.50,260.80) --
	(103.50,249.65) --
	(144.44,249.65) --
	(144.44,260.80) --
	(103.50,260.80) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (103.50,255.82) -- (144.44,255.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.56,163.00) -- (178.56,209.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.56, 80.49) -- (178.56, 57.44);
\definecolor{fillColor}{RGB}{230,230,230}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (158.08,163.00) --
	(158.08, 80.49) --
	(199.03, 80.49) --
	(199.03,163.00) --
	(158.08,163.00) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (158.08,115.91) -- (199.03,115.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 36.62, 32.14) rectangle (211.31,302.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.67, 38.54) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.67,102.03) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.67,165.53) {60};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.67,229.02) {80};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.67,292.52) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.87, 41.57) --
	( 36.62, 41.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.87,105.06) --
	( 36.62,105.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.87,168.56) --
	( 36.62,168.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.87,232.06) --
	( 36.62,232.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.87,295.55) --
	( 36.62,295.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.38, 29.39) --
	( 69.38, 32.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.97, 29.39) --
	(123.97, 32.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.56, 29.39) --
	(178.56, 32.14);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt] at ( 69.38, 18.53) {Google};
\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt] at (123.97, 18.53) {Kaldi BBC};
\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt] at (178.56, 18.53) {JRTk};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt] at ( 13.08,167.31) {WER};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt] at (123.97,310.62) {Recognized by all};
\end{scope}
\begin{scope}
\path[clip] (216.81,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (216.81,  0.00) rectangle (433.62,325.21);
\end{scope}
\begin{scope}
\path[clip] (253.43, 32.14) rectangle (428.12,302.47);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (253.43, 32.14) rectangle (428.12,302.47);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (253.43, 72.70) --
	(428.12, 72.70);

\path[draw=drawColor,line width= 0.3pt,line join=round] (253.43,134.84) --
	(428.12,134.84);

\path[draw=drawColor,line width= 0.3pt,line join=round] (253.43,196.98) --
	(428.12,196.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] (253.43,259.12) --
	(428.12,259.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.43, 41.63) --
	(428.12, 41.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.43,103.77) --
	(428.12,103.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.43,165.91) --
	(428.12,165.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.43,228.05) --
	(428.12,228.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.43,290.19) --
	(428.12,290.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.19, 32.14) --
	(286.19,302.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.78, 32.14) --
	(340.78,302.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (395.37, 32.14) --
	(395.37,302.47);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (286.19,180.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (286.19, 65.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (286.19,198.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (286.19, 83.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (286.19, 44.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (286.19, 97.15) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.19,290.19) -- (286.19,290.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.19,262.78) -- (286.19,247.06);
\definecolor{fillColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (265.72,290.19) --
	(265.72,262.78) --
	(306.66,262.78) --
	(306.66,290.19) --
	(265.72,290.19) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (265.72,290.19) -- (306.66,290.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.78,255.73) -- (340.78,262.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.78,247.03) -- (340.78,240.35);
\definecolor{fillColor}{RGB}{180,180,180}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (320.31,255.73) --
	(320.31,247.03) --
	(361.25,247.03) --
	(361.25,255.73) --
	(320.31,255.73) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (320.31,249.55) -- (361.25,249.55);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.37,286.49) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (395.37,155.33) -- (395.37,206.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (395.37, 84.35) -- (395.37, 57.16);
\definecolor{fillColor}{RGB}{230,230,230}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (374.89,155.33) --
	(374.89, 84.35) --
	(415.84, 84.35) --
	(415.84,155.33) --
	(374.89,155.33) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (374.89,123.22) -- (415.84,123.22);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (253.43, 32.14) rectangle (428.12,302.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (248.48, 38.60) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (248.48,100.74) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (248.48,162.88) {60};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (248.48,225.02) {80};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (248.48,287.16) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.68, 41.63) --
	(253.43, 41.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.68,103.77) --
	(253.43,103.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.68,165.91) --
	(253.43,165.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.68,228.05) --
	(253.43,228.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.68,290.19) --
	(253.43,290.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.19, 29.39) --
	(286.19, 32.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.78, 29.39) --
	(340.78, 32.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (395.37, 29.39) --
	(395.37, 32.14);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt] at (286.19, 18.53) {Google};
\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt] at (340.78, 18.53) {Kaldi BBC};
\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt] at (395.37, 18.53) {JRTk};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt] at (229.89,167.31) {WER};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt] at (340.78,310.62) {All recordings};
\end{scope}
\end{tikzpicture}

